Two-pion-exchange parity-violating potential and $\vec{n} p \to d \gamma$

We calculate the parity-violating nucleon-nucleon potential in heavy-baryon chiral perturbation theory up to the next-to-next-to-leading order. The one-pion exchange comes in the leading order and the next-to-next-to-leading order consists of two-pion-exchange and the two-nucleon contact terms. In order to investigate the effect of the higher order contributions, we calculate the parity-violating asymmetry in $\vec{n} p \to d \gamma$ at the threshold. The one-pion dominates the physical observable and the two-pion contribution is about or less than 10% of the one-pion contribution.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

